Infinitesimal calculations in fundamental groups

We show that Hopf invariants, defined by evaluation in Harrison cohomology of the commutative cochains of a space, calculate the logarithm map from a fundamental group to its Malcev Lie algebra. They thus present the zeroth Harrison cohomology as a universal dual object to the Malcev Lie algebra. This structural theorem supports explicit calculations in algebraic topology, geometric topology, and combinatorial group theory. In particular, we give the first algorithm to determine whether a power of a word is a k-fold nested commutator while encoding commutator structure in any group presented by generators and relations.

==> TikzFigures/borromean.tex <==

\begin{tikzpicture}
%manually drawing most of the left side was dumb here. I should have used the knot function of tikz. For example this would make the top right curve look more natural. Oops, but more or less its the same thing.
% circles
\draw[draw=none,ultra thick] (0,0) circle (1.05);
\draw[draw=none,ultra thick] (3,0) circle (1.05);

%secondary curves
\draw[ name path=curveRed,red, line width=2mm] (.3,0) to[out=-80,in=230] (2,-.4) to[out=50,in=100] (2.7,-.4) to[out=-80,in=30] (2.27,-.81) to[out=210,in=-80] (-.1,-.15);
\draw[ name path=curveWhite,white, line width=1.6mm] (.3,0) to[out=-80,in=230] (2,-.4) to[out=50,in=100] (2.7,-.4) to[out=-80,in=30] (2.27,-.81) to[out=210,in=-80] (-.1,-.15) to[out=100,in=225] (.375*1.05,.927*1.05) to[out=35,in=180] (1.5,1.3) to[out=0,in=90] (2.7,.6) to[out=-90,in=-90,looseness=1.4] (2.20,.5) to[out=90,in=100] (.3,0);

% main curve
\draw[ultra thick, name path=curveMain] (.3,0) to[out=-80,in=230] (2,-.4) to[out=50,in=100] (2.7,-.4) to[out=-80,in=30] (2.27,-.81) to[out=210,in=-80] (-.1,-.15) to[out=100,in=225] (.375*1.05,.927*1.05) to[out=35,in=180] (1.5,1.3) to[out=0,in=90] (2.7,.6) to[out=-90,in=-70,looseness=1.4] (2.4,.6) to[out=110,in=100] (.3,0);

%gaps
\node[fill,white,rotate=60,scale=1] at (.4, .97)   (a) {};
\node[fill,white,rotate=30,scale=1] at (.81, .68)   (b) {};
\node[fill,white,rotate=119,scale=1] at (2.57, .96)   (c) {};
\node[fill,white,rotate=30,scale=.5] at (2.32, -.79)   (c) {};
\node[fill,white,rotate=30,scale=.5] at (2.20, -.83)   (c) {};
\node[fill,white,rotate=30,scale=.5] at (2.19, -.71)   (c) {};
\node[fill,white,rotate=30,scale=.5] at (2.36, -.9)   (c) {};

% redraw circle
\draw[ultra thick] (.324,-.999) to[out=200,in=0] (0,-1.05) to[out=180,in=-90] (-1.05,0) to[out=90,in=180] (0,1.05) to[out=0,in=90] (1.05,0) to[out=-90,in=65] (.952,-.444);
\draw[ultra thick] (.675,-.804) to[out=35,in=-130] (.755,-.729);
\draw[ultra thick] (2.091,-.525) to[out=-70,in=180] (3,-1.05) to[out=0,in=-90] (4.05,0) to[out=90,in=0] (3,1.05) to[out=180,in=40] (2.398,.860);
\draw[ultra thick] (2.196,.675) to[out=225,in=90] (1.95,0) to[out=-90,in=101] (1.966,-.182);

%details left side
\draw[red] (-.129,-.11)  arc[start angle=110, end angle=438, x radius=.093, y radius=.05];
\draw[red] (.27,.04)  arc[start angle=110, end angle=438, x radius=.093, y radius=.05];
\draw[red,dot diameter=.2pt,dot spacing=.6pt,dots] (1.7,-.575) arc[start angle=30, end angle=348, x radius=.035, y radius=.093];
\draw[red,dot diameter=.2pt,dot spacing=.6pt,dots] (1.4,-1.02) arc[start angle=30, end angle=348, x radius=.035, y radius=.090];
\draw[violet] (2.67,-.35)  arc[start angle=110, end angle=478, x radius=.087, y radius=.05];


%nodes
\node[color=red] (L0) at (1.5,1.6){$L_0$};
\node[color=red] (L1) at (0,-1.35){$L_1$};
\node[color=red] (L2) at (3,-1.35){$L_2$};

%right side: these are somewhat easy to play around with. The red 'names' hinder the clip functionality (I moved them with the starting angles though).
\begin{knot}[%draft mode=crossings, %<- uncomment this to see the crossings
%consider self intersections=true, %<- long compilation time, so two paths
clip width=5,
clip radius=6pt,looseness=1.3]
%
\strand[ultra thick] (6.3,0+.5) arc[start angle=180, end angle=-180, x radius=1, y radius=1]node[red,above left]{$L_1$};
\strand[ultra thick] (9.4,0+.5) arc[start angle=0, end angle=360, x radius=.9, y radius=.8] node[red,above right]{$L_2$};
\strand[ultra thick] (7.8,-1.6+.5) arc[start angle=-90, end angle=270, x radius=1.2, y radius=.8] node[below,red]{$L_0$};
 \flipcrossings{3,4}
\end{knot}

\end{tikzpicture}
%\\ \includegraphics[width=12cm]{borromean.png}


==> TikzFigures/borromean3.tex <==

\begin{tikzpicture}[scale=.45]
% This figure has the same problem as borromean where I was not aware of the knot command. However, the curve actually looks really good in this figure. You can still see awkward elements in the top right and if you looks closely in a few other areas

%coordinates of curve
%\coordinate (1) at (0,.1);
%\coordinate (2) at (4.6,.4);
%\coordinate (3) at (-.2,-1.4);
%\coordinate (4) at (5.4,.45);
%\coordinate (1x) at (.6,1);
%\coordinate (2x) at (.94,.35);
%\coordinate (3x) at (.4,-1.6);
%\coordinate (4x) at (-.1,-2);
%\coordinate (1b) at (4.41,1.33);
%\coordinate (2b) at (3.98,.80);
%\coordinate (3b) at (3.97,-1.17);
%\coordinate (4b) at (4.4,-1.69);
\coordinate (1) at (-.7,.2);
\coordinate (2) at (5.0,.1);
\coordinate (3) at (-.7,-1.0);
\coordinate (4) at (6.1,.3);
\coordinate (1x) at (.3,1.2);
\coordinate (2x) at (.94,.35);
\coordinate (3x) at (.4,-1.6);
\coordinate (4x) at (-.3,-2.2);
\coordinate (1b) at (4.75,1.5);
\coordinate (2b) at (3.98,.80);
\coordinate (3b) at (4.2,-1.3);
\coordinate (4b) at (4.8,-1.8);

% circles
%\draw[draw=none,name path=LC] (-1,-.2) circle (2pt);
%\draw[draw=none,name path=RC] (5.7,-.2) circle (2pt);

%coloring
\draw[draw=none,fill=red!40] (-1,-.2) circle (2);
\draw[draw=none,fill=blue!40] (5.7,-.2) circle (2);

% freehand curve and arrows
\begin{scope}[ultra thick,decoration={markings,
    mark=at position 0.6 with {\arrow[scale=.8,yshift=0mm]{ang 90}}}]
\draw [postaction={decorate},shorten >=2mm] (1) to[out=315,in=205] (2x) to[out=25, in=160] (2b);
\draw [postaction={decorate},shorten >=1.2mm,ultra thick,-{angle 90[red]}] (2) to[out=-50, in=-40] (3x) to[out=140, in=0,] (3);
\path [ultra thick, out=-140, in=115, shorten >=2mm] (3) edge (4x);
\path [ultra thick, out=110, in=-20,shorten >=2mm] (4) edge (1b);
\path [out=220,in=90,shorten <=0.2cm,shorten >=1.2mm,ultra thick,-{angle 90[red]}] (1x) edge (1);
\path [out=-25, in=140,ultra thick,shorten <= 2mm,shorten >=1.2mm,ultra thick,-{angle 90[blue]}] (2b) edge (2);
\end{scope}

\begin{scope}[ultra thick,decoration={markings,
    mark=at position 0.35 with {\arrow[scale=.8,yshift=-.5mm]{ang 90}}}]
\path [shorten <= 1mm, out=-40, in=-70,shorten >=1.2mm,ultra thick,-{angle 90[blue]}] (4x) edge[postaction={decorate}] (4);
\end{scope}

\begin{scope}
[decoration={markings, mark=at position 0.8 with {\arrow[scale=.8,yshift=-.2mm]{ang 90}}}]
\path [shorten <=2mm,shorten >= 2mm,ultra thick,out=160,in=30] (1b) edge[postaction={decorate}] (1x);
\end{scope}

% left circle curves
\draw[ultra thick] (.867,.517) to[out=111,in=0] (-1,1.8) to[out=180,in=90] (-3,-.2) to[out=-90,in=180] (-1,-2.2) to[out=0,in=-140] (.286,-1.732);
\draw[ultra thick] (.554,-1.459) to[out=50,in=-79] (.963,.182);
% right circle curves
\draw[ultra thick]  (5.353,-2.170)  % at 180+80 deg
 to[out=-10,in=180] (5.7,-2.2) 
 to[out=0,in=-90]   (7.7,- .2) 
 to[out=90,in=0]    (5.7, 1.8) 
 to[out=180,in=90]  (3.7,- .2) 
 to[out=270,in=125] (4.062,-1.347); % at 180+35 deg
\draw[ultra thick]  (4.414,-1.732)  % at 180+50 deg
 to[out=-30,in=155] (4.855,-2.012); % at 180+65 deg

% nodes
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, red] at (1) {\pgfuseplotmark{*}};
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, red] at (3) {\pgfuseplotmark{*}};
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, blue] at (2) {\pgfuseplotmark{*}};
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, blue] at (4) {\pgfuseplotmark{*}};
\node [fill=black,star,star points=5,star point height =2mm,scale=.5,draw] at (2.5,1.95){};

\end{tikzpicture}


==> TikzFigures/bumps.tex <==

\begin{tikzpicture}[scale=0.35]
%x-axis; there is clearly a better way to do this, but at least I made the first 3 ticks blue this way.
\draw[ultra thick] (0,0)--(12,0);
\draw[ultra thick](0,-.5)--(0,.5);

%\draw[ultra thick] [blue](2.4,-.25)--(2.4,.25);
%\draw[ultra thick] [blue](4.8,-.25)--(4.8,.25);
%\draw[ultra thick] [blue](7.2,-.25)--(7.2,.25);
\draw[ultra thick] (2.4,-.25)--(2.4,.25);
\draw[ultra thick] (4.8,-.25)--(4.8,.25);
\draw[ultra thick] (7.2,-.25)--(7.2,.25);
\draw[ultra thick] (9.6,-.25)--(9.6,.25);

\draw[ultra thick] (12,-.5)--(12,.5);

%curves
\draw[blue, ultra thick,rounded corners] (1.8,0) --(2.2,0)--(2.2,3.6) --(2.6,3.6)--(2.6,0)--(3,0);
\draw[blue, ultra thick ,rounded corners] (6.6,0)--(7,0)--(7,-3.6) --(7.4,-3.6)--(7.4,0)--(7.8,0);


\end{tikzpicture}
%\\ \includegraphics[]{bumps.png}


==> TikzFigures/changingcobordism.tex <==

\begin{tikzpicture}[scale=0.35]

%outline
\draw[black, ultra thick] (0,0) rectangle (10,8);
%\draw [dash pattern=on 10pt off 10pt,ultra thick] (0,0)--(10,0)--(10,8)--(0,8)--(0,0);

%inside curves
\draw[name path=line,red,ultra thick] (0,7) to[out=0,in=180] (10,1);
\draw[name path=curve,blue,ultra thick] (0,4) to[out=0,in=180] (10,4);
\draw[fill,violet,name intersections={of= line and curve}] (intersection-1) circle[radius=.2];
\draw[ultra thick, violet] (intersection-1) ..controls (6,7) and (8,6.5).. (10,6.7);

%nodes
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, blue] at (0,4) {\pgfuseplotmark{*}};
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, red] at (0,7) {\pgfuseplotmark{*}};
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, violet] at (10,6.7) {\pgfuseplotmark{*}};
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, red] at (10,1) {\pgfuseplotmark{*}};
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, blue] at (10,4) {\pgfuseplotmark{*}};

%signs
\draw node[blue,scale=1.2,ultra thick] at (-1.2,4) {$+$};
\draw node[red,scale=1.2,ultra thick] at (-1.2,7) {$+$};

\end{tikzpicture}
%\\ \includegraphics[]{changingcobordism.png}


==> TikzFigures/cobordism.tex <==

\begin{tikzpicture}[scale=.25]
%This was the first picture I made so the code is a bit ineloquent. Picture is really easy to fix though.

%outline
\draw[black, ultra thick] (0,0) rectangle (10,10);

% the six curves. I used control commands to make look more natural. Worked somewhat well. Half-circle on right side looks awkward however.
\draw[red, very thick] (0,8).. controls (4.5,8) and (5.5,9.3)  .. (10,9.3);
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, red] at (0,8) {\pgfuseplotmark{*}};
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, red] at (10cm,9.3) {\pgfuseplotmark{*}};

\draw[blue, very thick] (0,6).. controls (2,6) .. (10,7.8);
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, blue] at (0,6) {\pgfuseplotmark{*}};
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, blue] at (10cm,7.8) {\pgfuseplotmark{*}};

\draw[red, very thick] (0,4).. controls (3,3)  .. (10,2.2);
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, red] at (0,4) {\pgfuseplotmark{*}};
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, red] at (10cm,2.2) {\pgfuseplotmark{*}};

\draw[blue, very thick] (0,2).. controls (2,2)  .. (10,1);
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, blue] at (0,2) {\pgfuseplotmark{*}};
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, blue] at (10cm,1) {\pgfuseplotmark{*}};

\draw[red, very thick] (10,6.6).. controls (8,6.6) and (8,4.8) .. (10,4.3);
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, red] at (10,4.3) {\pgfuseplotmark{*}};
\draw  node[fill,circle,inner sep=0pt,minimum size=7pt, red] at (10,6.6) {\pgfuseplotmark{*}};

\draw[blue, very thick](5.7,4.8) circle (.7);

%nodes 
\draw node[red,scale=1.2,ultra thick] at (-1.2,8) {$+$};
\draw node[blue,scale=1.2] at (-1.2,6) {$+$};
\draw node[red,scale=1.2] at (-1.2,4) {$-$};
\draw node[blue,scale=1.2] at (-1.2,2) {$-$};
\node [fill=black,star,star points=5,star point height =2mm,scale=.5,draw] at (0,10){};

\end{tikzpicture}


==> TikzFigures/dinversebumps.tex <==

\begin{tikzpicture}[scale=0.35]

%x-axis; again, way better ways to do this.
\draw[ultra thick] (0,0)--(12,0);
\draw[ultra thick] (0,-.5)--(0,.5);

\draw[ultra thick] (2.4,-.25)--(2.4,.25);
\draw[ultra thick](4.8,-.25)--(4.8,.25);
\draw[ultra thick] (7.2,-.25)--(7.2,.25);
\draw[ultra thick] (9.6,-.25)--(9.6,.25);

\draw[ultra thick] (12,-.5)--(12,.5);

%curve
\draw [blue,ultra thick,rounded corners] (1.7,0) to(2.1,0) to (2.6,1.1)to (7.0,1.1)to (7.5,0) to (7.9,0);

\end{tikzpicture}
%\\ \includegraphics[]{dinversebumps.png}


==> TikzFigures/favoritelittle.tex <==
\begin{tikzpicture}[scale=.4]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Outside
\coordinate (1) at (0,0);
\coordinate (2) at (10,0);
\coordinate (3) at (10,6);
\coordinate (4) at (0,6);

\draw (1)--(2)--(3)--(4)--(1);

% Corners
\draw node[fill, circle, scale=.7] at (1) {};
\draw node[fill, circle, scale=.7] at (2) {};
\draw node[fill, circle, scale=.7] at (3) {};
\draw node[fill, circle, scale=.7] at (4) {};

% Arrows
\begin{scope}[ultra thick,decoration={
    markings,
    mark=at position 0.55 with {\arrow[black,scale=1.0]{ang 90}}}
    ] 
    \draw[postaction={decorate}] (2)--(1);
    \draw[postaction={decorate}] (2)--(3);
    \draw[postaction={decorate}] (3)--(4);
    \draw[postaction={decorate}] (4)--(1);
\end{scope}

% draw second arrow for top and bottom
%\begin{scope}[ultra thick,decoration={
%    markings,
%    mark=at position 0.5 with {\arrow[black,scale=1.0]{ang 90}}}
%    ] 
%    \draw[postaction={decorate}] (2)--(1);
%    \draw[postaction={decorate}] (3)--(4);
%\end{scope}

% Labels
\draw node[black, scale=.8] at (5,-1.2) {$a^{-1}$};
\draw node[black, scale=.8] at (5,7.2) {$a$};
\draw node[black, scale=.8] at (-1.2,3) {$b$};
\draw node[black, scale=.8] at (11.2,3) {$c$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Inside

\coordinate (p) at (3.5,3.5);
\coordinate (q) at (5.5,2.8);

%% A
\begin{scope}[ultra thick,decoration={markings,
    mark=at position 0.8 with {\arrow[blue,scale=1.0]{ang 90}}}
    ] 
    \draw[postaction={decorate}][blue] 
       (4.2,5.93) to[in=90,out=270] (p) 
                  to[out=270,in=90] (4.2,0.07);
\end{scope}
\draw node[blue, scale=1.1] at (2.8,1.6) {$A$};
\draw node[blue, fill, circle, scale=.3] at (4.2,6) {};
\draw node[blue, fill, circle, scale=.3] at (4.2,0) {};

%% B
\begin{scope}[ultra thick,decoration={markings,
    mark=at position 0.5 with {\arrow[red,scale=1.0]{ang 90}}}
    ] 
    \draw[postaction={decorate}][red] 
       (0.07,2.2) to[out=0,in=180] (p) 
                  to[out=0,in=180] (q);
\end{scope}
\draw node[red, scale=1.1] at (2.0,4.4) {$B$};
\draw node[red, fill, circle, scale=.3] at (0,2.2) {};

%% C
\begin{scope}[ultra thick,decoration={markings,
    mark=at position 0.70 with {\arrow[ForestGreen,scale=1.0]{ang 90}}}
    ] 
    \draw[postaction={decorate}][ForestGreen] 
       (9.93,3.8) to[out=180,in=0] (7.5,2.8) 
                  to[out=180, in=0] (q);
\end{scope}
\draw node[ForestGreen, scale=1.1] at (7.2,1.6) {$C$};
\draw node[ForestGreen, fill, circle, scale=.3] at (10,3.8) {};

%% S
\draw node[violet, fill, circle, scale=.6] at (p) {};

\begin{scope}[ultra thick,decoration={markings,
    mark=at position 0.70 with {\arrow[violet,scale=1.0]{ang 90}}}
    ] 
    \draw[postaction={decorate}][violet] 
       (9.93,4.2) to[out=190,in=0] (6.5,4.5) 
                  to[out=180, in=45] (p);
\end{scope}
\draw node[violet, scale=1.1] at (6.6,5.2) {$S$};
\draw node[violet, fill, circle, scale=.3] at (10,4.2) {};


% BC
\draw node[black, fill, circle, scale=.3] at (q) {};


\end{tikzpicture}
%\\ \includegraphics[]{favoritelittle.png}


==> TikzFigures/handlebody.tex <==

\begin{tikzpicture}[scale=0.60]
% \draw[help lines] (-4,-4) grid (4,4);

%nodes
\filldraw[cyan] (0,0) circle (1mm);
\node[red] at (-3,3+.5) {$D_a$};
\node[blue] at (3,3+.3) {$D_b$};


%middle squiggle
\draw[thick,cyan]{(0,-.085) to[out=25,in=225] 
                     (1,1.2) to[out=45,in=100]
                     (3.2,2.1)};         
\begin{knot}[%draft mode=crossings, %<- uncomment this to see the crossings
consider self intersections=true, %<- long compilation time, so two paths
clip width=5,
clip radius=6pt,looseness=1.3]
\strand[thick,cyan] (3.2,2.1)  to[out=-80,in=-45]
                     (.3,0) to[out=135,in=90] 
                     (-3.2,2) to[out=-90,in=180] 
                     (0,-.4) to[out=0,in=-90] 
                     (3,1.8) to[out=90,in=45] 
                     (1,.9) to[out=225,in=25]
                     (-.1,.25);            
\strand[thick,cyan]  (-.3,.16) to[out=205,in=-90] 
                     (-3,1.8) to[out=90,in=135] 
                     (0,0);   
\flipcrossings{1}
\end{knot};

%arrows
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.3 with {\arrow[scale=1,cyan]{ang 90}}}
    ] 
    \draw[draw=none,postaction={decorate},yshift=.4mm] (0,0) to[out=135,in=90] (-3,1.8);
    \end{scope}
    
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.4 with {\arrow[scale=1,cyan]{ang 90}}}
    ] 
    \draw[draw=none,postaction={decorate},yshift=-2.74mm,xshift=3mm] (0,-.4) to[out=0,in=-90] (3,1.8);
\end{scope}

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.1 with {\arrow[scale=1,cyan]{ang 90}}}
    ] 
    \draw[draw=none,postaction={decorate},yshift=.11mm,xshift=-4mm] (0,-.4) to[out=180,in=-90] (-3.2,2);
\end{scope}

\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.4 with {\arrow[scale=1,cyan]{ang 90}}}
    ] 
    \draw[draw=none,postaction={decorate},yshift=0mm,xshift=-.65mm] (1,.9) to[out=45,in=90] (3,1.8);
\end{scope}

%blank circle to create gaps on left/right handles
\filldraw[white,rotate around={(125:(-3.2,2.72)}] (-3.2,2.72)  arc[start angle=0, end angle=360, x radius=.65, y radius=.2];
\filldraw[white,xshift=-.95cm,yshift=-.95cm,rotate around={(225:(3.3,2.37)}] (3.3,2.37)  arc[start angle=0, end angle=360, x radius=.65, y radius=.2];

% left handle
\draw[fill=red!20,draw=none,rotate around={(125:(-3.2,2.92)}] (-3.2,2.92)  arc[start angle=0, end angle=360, x radius=.65, y radius=.2];
\draw[thick, red, rotate around={(125:(-3.2,2.92)}] (-3.2,2.92)  arc[start angle=0, end angle=180, x radius=.65, y radius=.2];
\draw[line width=.1mm,red,densely dashed,rotate around={(125:(-3.2,2.92)}] (-3.2,2.92)  arc[start angle=0, end angle=-180, x radius=.65, y radius=.2];

\draw[very thick,xshift=.66cm,yshift=-.9cm,rotate around={(125:(-3.16,2.95)}] (-3.16,2.95)  arc[start angle=20, end angle=170, x radius=.6, y radius=.2];
\draw[line width=.25mm,xshift=.71cm,yshift=-1.1cm,rotate around={(125:(-3.16,2.95)}] (-3.16,2.95)  arc[start angle=0, end angle=-180, x radius=.4, y radius=.2];

% right handle
\draw[xshift=-.95cm,yshift=-.95cm,fill=blue!20,draw=none,rotate around={(225:(3.43-.2,2.5)}] (3.3-.2,2.5)  arc[start angle=0, end angle=360, x radius=.65, y radius=.2];
\draw[xshift=-.95cm,yshift=-.95cm,thick,blue, rotate around={(225:(3.43-.2,2.5)}] (3.3-.2,2.5)  arc[start angle=0, end angle=180, x radius=.65, y radius=.2];
\draw[xshift=-.95cm,yshift=-.95cm,line width=.1mm,blue,densely dashed,rotate around={(225:(3.43-.2,2.5)}] (3.3-.2,2.5)  arc[start angle=0, end angle=-180, x radius=.65, y radius=.2];

\draw[very thick,xshift=-1.6cm,yshift=-1.635cm,rotate around={(225:(3.3,2.6)}] (3.3,2.6)  arc[start angle=20, end angle=170, x radius=.6, y radius=.2];
\draw[line width=.25mm,xshift=-1.43cm,yshift=-1.56cm,rotate around={(225:(3.3,2.6)}] (3.3,2.6)  arc[start angle=0, end angle=-180, x radius=.4, y radius=.2];

%drawing in cyan lines on left circles
\draw[cyan,thick] (-2.85,2.3) to[out=55,in=175] (-2.6,2.435);
\draw[cyan,thick] (-3,2.65) to[out=55,in=175] (-2.85,2.75);
%right circles
\draw[cyan,thick] (2.9,2.1) to[out=120,in=0] (2.67,2.24);
\draw[cyan,thick] (3.1,2.3) to[out=120,in=0] (2.9,2.435);


%outline
\draw[ultra thick]  (0,1.6) to[out=0,in=210]
                    (.6,-.3+2) to[out=30,in=180] 
                    (3,.5+2.2) to[out=0,in=90] 
                    (3.5,0+2) to[out=-90,in=70] 
                    (3.1,-2+2) to[out=250,in=00] 
%                    (2.0,-2.5+2) to[out=240,in=00]
                    (0,-3+2) to[out=180,in=-70]
%                    (-3,-3+2) to[out=90,in=-90]
                    (-3.1,-2+2) to[out=110,in=-90] 
                    (-3.5,0+2) to[out=90,in=180] 
                    (-3,.5+2.5) to[out=0,in=150] 
                    (-.6,-.3+2) to[out=-30,in=180] 
                    (0,1.6);
%\draw[ultra thick]  (0,1.8) to[out=0,in=180]
%                    (1,-.3+2) to[out=0,in=180] 
%                    (3,.5+2.2) to[out=0,in=90] 
%                    (3.5,0+2) to[out=-90,in=90] 
%                    (3,-2+2) to[out=-90,in=90] 
%                    (3,-3+2) to[out=-90,in=00]
%                    (0,-5+2) to[out=180,in=-90]
%                    (-3,-3+2) to[out=90,in=-90]
%                    (-3,-2+2) to[out=90,in=-90] 
%                    (-3.5,0+2) to[out=90,in=180] 
%                    (-3,.5+2.5) to[out=0,in=180] 
%                    (-.7,-.3+2) to[out=0,in=180] 
%                    (0,1.8);
%

\end{tikzpicture}

% \\ \includegraphics[width=12cm]{handlebody.png}


==> TikzFigures/masseycommutator.tex <==

\begin{tikzpicture}[scale=.35]

%circle
\draw[fill=none, ultra thick](0,0) circle (5);

%purple dashes on circles
\node[rotate=30,rectangle, very thick, black, inner sep=0pt, minimum height=0pt, minimum width=14pt,draw] at (4.33,2.5){};
\node[rotate=60,rectangle, very thick, black, inner sep=0pt, minimum height=0pt, minimum width=14pt,draw] at (2.5,4.33){};
\node[rotate=150,rectangle, very thick, black, inner sep=0pt, minimum height=0pt, minimum width=14pt,draw] at (-4.33,2.5){};
\node[rotate=120,rectangle, very thick, black, inner sep=0pt, minimum height=0pt, minimum width=14pt,draw] at (-2.5,4.33){};
\node[rotate=150,rectangle, very thick, black, inner sep=0pt, minimum height=0pt, minimum width=14pt,draw] at (4.33,-2.5){};
\node[rotate=210,rectangle, very thick, black, inner sep=0pt, minimum height=0pt, minimum width=14pt,draw] at (-4.33,-2.5){};
\node[rotate=240,rectangle, very thick, black, inner sep=0pt, minimum height=0pt, minimum width=14pt,draw] at (-2.5,-4.33){};
\node[rotate=300,rectangle, very thick, black, inner sep=0pt, minimum height=0pt, minimum width=14pt,draw] at ( 2.5,-4.33){};
\node[rotate=0,rectangle, very thick, black, inner sep=0pt, minimum height=0pt, minimum width=14pt,draw] at (5,0){};
\node[rotate=0,rectangle, very thick, black, inner sep=0pt, minimum height=0pt, minimum width=14pt,draw] at (-5,0){};

%inside red/blue lines
\draw[blue, ultra thick] (4.830,1.294) to[out=190,in=125] (3.536,-3.536){};
\draw[name path=path1,blue, ultra thick] (-4.830,1.294) to[out=-20,in=55] (-3.536,-3.536){};
\draw[red, ultra thick] (3.536,3.536) to[out=-125,in=170]  (4.830,-1.294){};
\draw[green!65!red!100, ultra thick] (.436,-4.980) ..controls (1.2, -4.5) and (-.7,0.5) ..(0,5);
\draw[name path=path2,red, ultra thick] (-3.536,3.536) to[out=-60,in=25] (-4.830,-1.294){};

% S-curve. I used the same technique here as in a previous figure (if I recall correctly)
\coordinate (B) at (3.265,0);

\draw[violet,fill,name intersections={of= path1 and path2}] (intersection-1) circle[radius=.30];
\draw[ultra thick,violet,out=20, in =200] (intersection-1)  to (B);
\node[violet,fill,circle, scale=.80] at (B){};

%nodes; again should be relative
\node[scale=1.0,black] (bi) at (4.3,4.3){$b^{-1}$};
\node[scale=1.0,black] (b) at (-4.3,4.3){$b$};
\node[scale=1.0,black] (c) at (0,5.7){$c$};
\node[scale=1.0,black] (ci) at (.5,-5.6){$c^{-1}$};
\node[scale=1.0,black] (a) at (4.3,-4.3){$a$};
\node[scale=1.0,black] (ai) at (-4.3,-4.3){$a^{-1}$};

\node[scale=1.0,black] (a) at (6,1.41){$a^{-1}$};
\node[scale=1.0,black] (ai) at (-5.7,1.41){$a$};
\node[scale=1.0,black] (b) at (6,-1.41){$b$};
\node[scale=1.0,black] (bi) at (-5.7,-1.41){$b^{-1}$};

\node[scale=1.1,red] (B) at (-2.45,2.1){$B$};
\node[scale=1.1,red] (B) at (2.40,2.1){$B$};
\node[scale=1.1,blue] (A) at (-2.5,-2.3){$A$};
\node[scale=1.1,blue] (A) at (2.4,-2.3){$A$};
\node[scale=1.1,violet] (S) at (-1.5,-.5){$S$};
\node[scale=1.1,green!65!red!100] (C) at (.5,2){$C$};

%star
\node [fill=violet,black,star,star points=5,star point height =2.7mm,scale=.70,draw] at (2.55,-4.38){};

\end{tikzpicture}
%\\ \includegraphics[width=20cm]{masseycommutator.png}


==> TikzFigures/pentagons-a.tex <==

\begin{tikzpicture}[scale=.7]
% This picture is by far the biggest crime of my code. In order to put the right figure to the right side, I put another tikzpicture inside this one, and then shifted it. No idea if this ruins the formatting in LaTeX.

%left pentagon
\coordinate (1) at (2.8,0);
\coordinate (2) at (.309*2.8,-.9511*2.8);
\coordinate (3) at (-.8090*2.8,-.5878*2.8);
\coordinate (4) at (-.8090*2.8,.5878*2.8);
\coordinate (5) at (.309*2.8,.9511*2.8);

%arrow decorations, can change position.
\begin{scope}[very thick,decoration={
    markings,
    mark=at position 0.55 with {\arrow[scale=1.4]{ang 90}}}
    ] 
    \draw[postaction={decorate}] (2)--(1);
    \draw[postaction={decorate}] (3)--(2);
    \draw[postaction={decorate}] (3)--(4);
    \draw[postaction={decorate}] (4)--(5);
    \draw[postaction={decorate}] (5)--(1);
\end{scope}

%variables. Would have been better to place nodes relative to arrows or midpoint of lines in case pentagon needs to be resized
\draw node at(-3.0,-0.5){$x_{2i-1}$};
\draw node at(-1,2.8){$x_{2i+1}$};
\draw node at(-1,-2.8){$x_{2i}$};
\draw node at(2.6,1.7){$x_{2i}$};
\draw node at(2.6,-1.7){$x_{2i+1}$};

\end{tikzpicture}

==> TikzFigures/pentagons-b.tex <==
\begin{tikzpicture}[scale=.7]

%pentagon points (CCW)
\coordinate (0) at (0,0); %center
\coordinate (1) at (2.8,0); %right
\coordinate (2) at (.309*2.8,-.9511*2.8);; %bottom
\coordinate (3) at (-.8090*2.8,-.5878*2.8); %bottom left
\coordinate (4) at (-.8090*2.8,.5878*2.8); %top left
\coordinate (5) at (.309*2.8,.9511*2.8); %top

\draw[very thick]plot coordinates{(1)(2)(3)(4)(5)(1)};

%node coordinates (CCW); these are the same as the pentagon angles, but (1x) is between (1) and (2).
\draw[very thick] (1) -- coordinate (1x) (2)--coordinate (2x) (3)--coordinate (3x) (4)--coordinate (4x) (5) -- coordinate (5x) (1);
\draw node[circle,fill,scale=.5] at (1x) {};
\draw node[circle,fill,scale=.5] at (2x) {};
\draw node[circle,fill,scale=.5] at (3x) {};
\draw node[circle,fill,scale=.5] at (4x) {};
\draw node[circle,fill,scale=.5] at (5x) {};

%intersection lines
\draw[thick] (1x)--(4x);
\draw[thick] (2x)--(5x);
\coordinate (i) at (intersection of  1x--4x  and 2x--5x);
\draw[thick] (3x)--(i);

%arbitrary lines off pentagon points
\draw  [thick] (1)--(3.35,-.05);
\draw  [thick] (2)--(.96,-3.213);
\draw  [thick] (3)--(-2.7,-2.1);
\draw  [thick] (4)--(-2.9,1.9);

%small arrows (different scale than left image)
\begin{scope}[thick,decoration={
    markings,
    mark=at position 0.5 with {\arrow[scale=1]{ang 90}}}
    ] 
\draw[postaction={decorate}] (-2.9,-.2)--(3x);
\end{scope}

\draw  [thick,-ang 90] (1x)--(2.4,-1.75);

%again, probably better to use position commands, but this works.
\draw node at(-1.5,2.4) {$x_{2i+1}$};
\draw node at(2.8,.9){$x_{2i}$};
\draw node at(.5,1.5){$Y_{2i+1}$};
\draw node at(.4,-1.5){$Y_{2i}$};
\draw node at(2.95,-1.7){$Z_{2i+1}$};
\draw node at(-1.0,-.4){$Z_{2i-1}$};

\end{tikzpicture}

==> TikzFigures/surface.tex <==

\begin{tikzpicture}[scale=.30]

%shell and arrows
\begin{scope}[ultra thick,decoration={
    markings,
    mark=at position 0.6 with {\arrow[scale=1.0]{ang 90}}}
    ] 
    \draw[postaction={decorate}] (4,0)--(0,4);
    \draw[postaction={decorate}] (0,8)--(0,4);
    \draw[postaction={decorate}] (8,-0)--(4,0);
    \draw[postaction={decorate}] (4,12)--(0,8);
    \draw[postaction={decorate}] (4,12)--(8,12);
    \draw[postaction={decorate}] (8,12)--(12,8);
    \draw[postaction={decorate}] (12,4)--(12,8);
    \draw[postaction={decorate}] (8,0)--(12,4);
\end{scope}

%inside curves
\coordinate (B) at (8.515,6.935);

\draw[name path=node1,ultra thick][yellow] (2.6,1.4) to[out=70,in=-70] (2.6,10.6);
\draw[name path=node2,ultra thick][green] (5.5,0) to[out=90,in=0] (0,6.5);
\draw[name path=node3,ultra thick][blue] (9.4,1.4) to[out=110,in=-110] (9.4,10.6);
\draw[name path=node4,ultra thick][red] (12,5.5) to[out=180,in=-90] (6.5,12);

%black nodes on inside and the S curve; I used a strange technique to pull this off.
\node[fill,circle, scale=.64][violet] at (B){};
\draw[fill,name intersections={of= node1 and node2}][violet] (intersection-1) circle[radius=.32];
\draw[out=0, in =170,ultra thick][violet] (intersection-1)  .. controls (4.6,5.2) and (5.1,8.2).. (B);

%nodes; again these would be much better to draw relative to the arrows which wouldn't be that hard.
\node[scale=1.0] (bi) at (6.3,13.2){$b^{-1}$};
\node[scale=1.0] (b) at (13,6){$b$};
\node[scale=1.0] (di) at (6.3,-1){$d^{-1}$};
\node[scale=1.0] (d) at (-1.2,6){$d$};
\node[scale=1.0] (c) at (1,10.41){$c$};
\node[scale=1.0] (ai) at (11.4,10.41){$a^{-1}$};
\node[scale=1.0] (ci) at (0.8,1.41){$c^{-1}$};
\node[scale=1.0] (ai) at (10.8,1.41){$a$};

\node[scale=1.1][green] (D) at (5.7,3.2){$D$};
\node[scale=1.1][blue] (A) at (9.4,4.3){$A$};
\node[scale=1.1][yellow] (C) at (4.0,9){$C$};
\node[scale=1.1][red] (B) at (7.5,10.5){$B$};
\node[scale=1.1][violet] (S) at (5.7,5.9){$S$};
\end{tikzpicture}
%\\ \includegraphics[width=20cm]{surface.png}


==> TikzFigures/surgery1.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% TOP LEFT FIGURE
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Base hatching
\draw[black!50,thick] (-1.0+0/7,.5) -- (-1.3+0/7,-.1); 
\draw[black!50,thick] (-1.0+2/7,.5) -- (-1.3+2/7,-.1);
\draw[black!50,thick] (-1.0+4/7,.5) -- (-1.3+4/7,-.1)node[below,black]{$M_0$};
\draw[black!50,thick] (-1.0+6/7,.5) -- (-1.3+6/7,-.1);
\draw[black!50,thick] (-1.0+8/7,.5) -- (-1.3+8/7,-.1);
\draw[black!50,thick] (-1.0+10/7,.5) -- (-1.3+10/7,-.1);
\draw[black!50,thick] (-1.0+12/7,.5) -- (-1.3+12/7,-.1);
\draw[black!50,thick] (-1.0+14/7,.5) -- (-1.3+14/7,-.1);

% Side hatching
\draw[black!50,thick] (-1.0-.1,.9) -- (-1.3-.1,-.1+.33);
\draw[black!50,thick] (-1.0-.2,1.2) -- (-1.3-.2,-.1+.66);

% Filled boundary parallelogram
\draw[fill=black!20,dot diameter=1pt,dot spacing=5pt,dots] 
  (-1.2,1.25) -- (.7,1.25) 
              -- (1.0,.5) % node[above right]{$M_0$} 
              -- (-1.0,.5) 
              -- cycle;
              

% Embedded S^0
\draw[red,fill=red] (-.5,.8) circle(1.5pt);
  % node[above right,color=red,scale=.6]{$+$};  
\draw[red,fill=red] ( .3,.8) circle(1.5pt);
  % node[above right,color=red,scale=.6]{$-$};
  
% Red +
\draw[semithick,red] (-.30-.08,.95    ) to (-.30+.08,.95    );
\draw[semithick,red] (-.30    ,.95-.08) to (-.30    ,.95+.08);
% Red -
\draw[semithick,red] (.5-.08,.95) to (.5+.08,.95);

%  s with arrows pointing to S^0 
\node[color=purple,scale=.9] at (-.1,1.6) {$s$};
\draw[purple,-ang 90,thick,in=80,out=190] (-.1,1.45) to (-.5,0.95);
\draw[purple,-ang 90,thick,in=100,out=-10] (-.1,1.45) to (.2,0.95);

% Blowup map arrow
\draw[-angle 90,semithick] (2.1,0.85) -- (1.4,0.85);
\node at (1.75,0.45) {$\beta$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% TOP MIDDLE FIGURE
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Base hatching
\draw[black!50,thick] (3,.5)-- (2.7+0/7,-.1);
\draw[black!50,thick] (2/7+3,.5) -- (2.7+2/7,-.1);
\draw[black!50,thick] (4/7+3,.5) -- (2.7+4/7,-.1)node[below,black]{$(M_0)_{\widehat{S}}$};
\draw[black!50,thick] (6/7+3,.5) -- (2.7+6/7,-.1);
\draw[black!50,thick] (8/7+3,.5) -- (2.7+8/7,-.1);
\draw[black!50,thick] (10/7+3,.5) -- (2.7+10/7,-.1);
\draw[black!50,thick] (12/7+3,.5) -- (2.7+12/7,-.1);
\draw[black!50,thick] (14/7+3,.5) -- (2.7+14/7,-.1);

% Side hatching
\draw[black!50,thick] (3-.1,.9) -- (2.7-.1,-.1+.33);
\draw[black!50,thick] (3-.2,1.2) -- (2.7-.2,-.1+.66);

% Filled boundary parallelogram
\draw[fill=black!20,dot diameter=1pt,dot spacing=5pt,dots] 
  (2.8,1.25) -- (4.7,1.25) 
             -- (5,.5) %node[above right]{$\partial_0$} 
             -- (3,.5) 
             -- cycle;

% Blow-up hemispheres
\draw[black!80,thick,densely dashed,fill=black!40] 
  (3.613,.875) to[out=-80,in=0] (3.45,.67) to[out=180,in=-100] (3.3,.875) to[out=-45,in=225] (3.613,.875); 
\draw[black!80,thick,densely dashed,fill=black!40] 
  (4.513,.875) to[out=-80,in=0] (4.35,.67) to[out=180,in=-100] (4.2,.875) to[out=-45,in=225] (4.513,.875); 
  
% Boundary of blow-up
\draw[red,very thick,fill=red!50] 
  (3.6,.875) arc[start angle=0, end angle=360, x radius=.15, y radius=.07];
\draw[red,very thick,fill=red!50] 
  (4.5,.875) arc[start angle=0, end angle=360, x radius=.15, y radius=.07];

% Red +
\draw[semithick,red] (3.72-.08,1.0    ) to (3.72+.08,1.0    );
\draw[semithick,red] (3.72    ,1.0-.08) to (3.72    ,1.0+.08);
% Red -
\draw[semithick,red] (4.62-.08,1.0) to (4.62+.08,1.0);

%cyan arrow
%\draw[cyan,-ang 90,thick,out=135,in=205] (2.3+2/7,-.1) to (3.25,.875);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% BOTTOM MIDDLE FIGURE
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Base hatching
\draw[black!50,thick] (4.2,-2)-- (3.9+0/7,-2.6);
\draw[black!50,thick] (2/7+4.2,-2) -- (3.9+2/7,-2.6);
\draw[black!50,thick] (4/7+4.2,-2) -- (3.9+4/7,-2.6);%node[below,black]{$(M_0)_{\widehat{S}}$};
\draw[black!50,thick] (6/7+4.2,-2) -- (3.9+6/7,-2.6);
\draw[black!50,thick] (8/7+4.2,-2) -- (3.9+8/7,-2.6);
\draw[black!50,thick] (10/7+4.2,-2) -- (3.9+10/7,-2.6);
\draw[black!50,thick] (12/7+4.2,-2) -- (3.9+12/7,-2.6);
\draw[black!50,thick] (14/7+4.2,-2) -- (3.9+14/7,-2.6);
\draw[black!50,thick] (16/7+4.2,-2) -- (3.9+16/7,-2.6);

% Side hatching
\draw[black!50,thick] (4.2-.1,-2+.4) -- (3.9-.1,-2.6+.33);
\draw[black!50,thick] (4.2-.2,-2+.7) -- (3.9-.2,-2.6+.66);

% Filled boundary parallelogram
\draw[fill=black!20,dot diameter=1pt,dot spacing=5pt,dots] 
  (4,-1.25) -- (4.2,-2) 
            -- (6.6,-2) %node[above right]{$\partial_0$} 
            -- (6.3,-1.25) 
            -- cycle;

% Homeomorphic 
\node[black] at(3,-1.75) {$\cong$};

% Pull blow-up upwards
%  * Left
\draw[draw=none,fill=black!20] (4.75-.5,-1.75) to[out=35,in=-90] (5.052-.5,-1) to (5.352-.5,-1) to[out=-90,in=145] (5.65-.5,-1.75);
\draw (4.75-.5,-1.75) to[out=35,in=-90] (5.052-.5,-1) to (5.352-.5,-1) to[out=-90,in=145] (5.65-.5,-1.75);

%  * Right
\draw[draw=none,fill=black!20] (4.75+.7,-1.75) to[out=35,in=-90] (5.052+.7,-1) to (5.352+.7,-1) to[in=145,out=-90](5.65+.7,-1.75);
\draw(4.75+.7,-1.75) to[out=35,in=-90] (5.052+.7,-1) to (5.352+.7,-1) to[in=145,out=-90](5.65+.7,-1.75);

% Top of blow-ups
%  * Left
\draw[fill=red!20,draw=none] (5.352-.5,-1)  arc[start angle=0, end angle=360, x radius=.15, y radius=.07];
\draw[red,very thick] (5.352-.5,-1)  arc[start angle=0, end angle=360, x radius=.15, y radius=.07];
   % node[above,color=red,scale=.6]{$+$};
%  * Right
\draw[fill=red!20,draw=none] (5.352+.7,-1)  arc[start angle=0, end angle=360, x radius=.15, y radius=.07];
\draw[red,very thick] (5.352+.7,-1)  arc[start angle=0, end angle=360, x radius=.15, y radius=.07];
   % node[above,color=red,scale=.6]{$-$};

% Red +
\draw[semithick,red] (4.95-.08,-.85    ) to (4.95+.08,-.85    );
\draw[semithick,red] (4.95    ,-.85-.08) to (4.95    ,-.85+.08);
% Red -
\draw[semithick,red] (6.15-.08,.-.85) to (6.15+.08,-.85);
   
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Label blow-up boundary and draw arrows
\node[purple,] at(5.5,0) {$\partial^\pm_s$};
\draw[-ang 90,thick,purple] (5.15,0) to[out=180,in=-45] (3.7,.8); %top left
\draw[-ang 90,thick,purple] (5.3,.2) to[out=100,in=-25] (4.6,.8); %top right
\draw[-ang 90,thick,purple] (5.2,-.2) to[out=200,in=85] (4.7,-.8);  %bot left
\draw[-ang 90,thick,purple] (5.6,-.3) to[out=-20,in=90] (5.85,-.8);  %bot right

% Squigly arrow for handle addition
\tikzset{snake it/.style={decorate, decoration=snake,segment length=3mm}}
\draw[snake it,-angle 90] (6.8,-1.3) -- (8.0,-1.3);
\node at (7.4,-1.7) {add};
\node at(7.4,-2.1) {1-handle};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% BOTTOM RIGHT FIGURE
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Base hatching
\draw[black!50,thick] (8.7,-2) -- (8.4+0/7,-2.6);
\draw[black!50,thick] (2/7+8.7,-2) -- (8.4+2/7,-2.6);
\draw[black!50,thick] (4/7+8.7,-2) -- (8.4+4/7,-2.6);
\draw[black!50,thick] (6/7+8.7,-2) -- (8.4+6/7,-2.6);
\draw[black!50,thick] (8/7+8.7,-2) -- (8.4+8/7,-2.6);
\draw[black!50,thick] (10/7+8.7,-2) -- (8.4+10/7,-2.6);
\draw[black!50,thick] (12/7+8.7,-2) -- (8.4+12/7,-2.6) node[below,black]{$M_1$};
\draw[black!50,thick] (14/7+8.7,-2) -- (8.4+14/7,-2.6);
\draw[black!50,thick] (16/7+8.7,-2) -- (8.4+16/7,-2.6);

% Side hatching
\draw[black!50,thick] (8.7-.1,-2+.40) -- (8.4-.1,-2.6+.33);
\draw[black!50,thick] (8.7-.2,-2+.70) -- (8.4-.2,-2.6+.66);

% Filled boundary parallelogram
\draw[fill=black!20,dot diameter=1pt,dot spacing=5pt,dots] 
  (8.5,-1.25) -- (8.7,-2) 
            -- (11.1,-2) %node[above right]{$\partial_0$} 
            -- (10.8,-1.25) 
            -- cycle;

% Blowups
%  * Left
\draw[draw=none,fill=black!20] (4.75-.5+4.5,-1.75) to[out=35,in=-90] (5.052-.5+4.5,-1) to (5.352-.5+4.5,-1) to[out=-90,in=145] (5.65-.5+4.5,-1.75);
\draw (4.75-.5+4.5,-1.75) to[out=35,in=-90] (5.052+4.5-.5,-1) to (5.352-.5+4.5,-1) to[out=-90,in=145] (5.65-.5+4.5,-1.75);

%  * Right
\draw[draw=none,fill=black!20] (4.75+.7+4.5,-1.75) to[out=35,in=-90] (5.052+.7+4.5,-1) to (5.352+.7+4.5,-1) to[in=145,out=-90](5.65+.7+4.5,-1.75);
\draw(4.75+.7+4.5,-1.75) to[out=35,in=-90] (5.052+.7+4.5,-1) to (5.352+.7+4.5,-1) to[in=145,out=-90](5.65+.7+4.5,-1.75);

% Handle
%  * Outside
\draw[fill=black!20]   (5.052+4,-1) 
        to[out=90,in=-135] (5.052+4.2,-.25) 
        to[out=45,in=135] (5.352+.7+4.3,-.25) 
        to[out=-45,in=90] (5.352+.7+4.5,-1);
%  * Inside
\draw[fill=white]      (5.352+4,-1.05) 
        to[out=90,in=-135] (5.352+4.2,-.45)
        to[out=45,in=135] (5.052+.5+4.5,-.45)
        to[out=-45,in=90] (5.052+.7+4.5,-1.05);

% Blue ellipse for new pi_1 element
%\draw[cyan,dot diameter=.5pt,dot spacing=8pt,dots,thick] (10.5-.05,-1.05) arc[start angle=0, end angle=360, x radius=.65, y radius=.85];

% Boundary circles between blowup and handle
%  * Left
\draw[fill=red!30,draw=none] (5.352+4,-1)  arc[start angle=0, end angle=360, x radius=.15, y radius=.07];
\draw[red,very thick] (5.352+4,-1)  arc[start angle=360, end angle=180, x radius=.15, y radius=.07];
\draw[red,very thick,densely dashed] (5.352+4,-1)  arc[start angle=0, end angle=180, x radius=.15, y radius=.07];

%  * Right
\draw[fill=red!30,draw=none] (5.352+.7+4.5,-1)  arc[start angle=0, end angle=360, x radius=.15, y radius=.07];
\draw[red,very thick] (5.352+.7+4.5,-1)  arc[start angle=360, end angle=180, x radius=.15, y radius=.07];
\draw[red,very thick,densely dashed] (5.352+.7+4.5,-1)  arc[start angle=0, end angle=180, x radius=.15, y radius=.07];

% Labels
% * Red +
\draw[semithick,red] (9.55-.08,-.95    ) to (9.55+.08,-.95    );
\draw[semithick,red] (9.55    ,-.95-.08) to (9.55    ,-.95+.08);
% * red -
\draw[semithick,red] (10.75-.08,.-.95) to (10.75+.08,-.95);
 
% Retrace outside to darken
\draw (4.75-.5+4.5,-1.75) to[out=35,in=-90] (5.052+4.5-.5,-1);
\draw (5.352-.5+4.5,-1) to[out=-90,in=145] (5.65-.5+4.5,-1.75);
\draw(4.75+.7+4.5,-1.75) to[out=35,in=-90] (5.052+.7+4.5,-1);
\draw(5.352+.7+4.5,-1) to[in=145,out=-90](5.65+.7+4.5,-1.75);
\draw   (5.052+4,-1) 
        to[out=90,in=-135] (5.052+4.2,-.25) 
        to[out=45,in=135] (5.352+.7+4.3,-.25) 
        to[out=-45,in=90] (5.352+.7+4.5,-1);
\draw[] (5.352+4,-1) 
        to[out=90,in=-135] (5.352+4.2,-.45)
        to[out=45,in=135] (5.052+.5+4.5,-.45)
        to[out=-45,in=90] (5.052+.7+4.5,-1);

\end{tikzpicture}
%\\ \includegraphics[width=12cm]{surgery1.png}


==> TikzFigures/surgery2.tex <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% TOP LEFT FIGURE
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Base hatching
\draw[black!50,thick] (0/7,.12) -- (-.3+0/7,-.48); 
\draw[black!50,thick] (2/7,.12) -- (-.3+2/7,-.48);
\draw[black!50,thick] (4/7,.12) -- (-.3+4/7,-.48)node[below,black]{$M_1$};
\draw[black!50,thick] (6/7,.12) -- (-.3+6/7,-.48);
\draw[black!50,thick] (8/7,.12) -- (-.3+8/7,-.48);
\draw[black!50,thick] (10/7,.12) -- (-.3+10/7,-.48);
\draw[black!50,thick] (12/7,.12) -- (-.3+12/7,-.48);
\draw[black!50,thick] (14/7,.12) -- (-.3+14/7,-.48);

% Side hatching
\draw[black!50,thick] (-.1,.52) -- (-.3-.1,-.48+.33);
\draw[black!50,thick] (-.2,.82) -- (-.3-.2,-.48+.66);

% Filled boundary parallelogram
\draw[fill=black!20,dot diameter=1pt,dot spacing=5pt,dots] 
  (-.2,.87) -- (1.7,.87) 
           -- (2.0,.12) % node[above right]{$M_0$} 
           -- (0,.12) 
           -- cycle;

% Embedded S^1 with label
\draw[red,thick] (1.30,.49)  arc[start angle=0, end angle=360, x radius=.4, y radius=.15];
\node[color=purple,scale=.8] at (1.45,.67) {$r$};

% Blowup map arrow
\draw[-angle 90,semithick] (3.1,.47) -- (2.4,.47);
\node at (2.75,.07) {$\beta$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% TOP MIDDLE FIGURE
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Base hatching
\draw[black!50,thick] (4.1+0/7,.12) -- (3.8+0/7,-.48); 
\draw[black!50,thick] (4.1+2/7,.12) -- (3.8+2/7,-.48);
\draw[black!50,thick] (4.1+4/7,.12) -- (3.8+4/7,-.48)node[below,black]{$(M_1)_{\widehat R}$};
\draw[black!50,thick] (4.1+6/7,.12) -- (3.8+6/7,-.48);
\draw[black!50,thick] (4.1+8/7,.12) -- (3.8+8/7,-.48);
\draw[black!50,thick] (4.1+10/7,.12) -- (3.8+10/7,-.48);
\draw[black!50,thick] (4.1+12/7,.12) -- (3.8+12/7,-.48);
\draw[black!50,thick] (4.1+14/7,.12) -- (3.8+14/7,-.48);

% Side hatching
\draw[black!50,thick] (4.0,.52) -- (3.8-.1,-.48+.33);
\draw[black!50,thick] (3.9,.82) -- (3.8-.2,-.48+.66);

% Filled boundary parallelogram
\draw[fill=black!20,dot diameter=1pt,dot spacing=5pt,dots] 
  (3.9,.87) -- (5.8,.87) 
           -- (6.1,.12) % node[above right]{$M_0$} 
           -- (4.1,.12) 
           -- cycle;


% Blowup along S^1
%  * Marks for inner ticks
\tikzset{decoration={
markings,% switch on markings
mark=at position 0.1 with {\coordinate[scale=.1] (A) [fill=blue] {};},
mark=at position 0.2 with {\coordinate[scale=.1] (B) [fill=blue] {};},
mark=at position 0.3 with {\coordinate[scale=.1] (C) [fill=red] {};},
mark=at position 0.4 with {\coordinate[scale=.1] (D) [fill=red] {};},
mark=at position 0.5 with {\coordinate[scale=.1] (E) [fill=red] {};},
mark=at position 0.6 with {\coordinate[scale=.1] (F) [fill=red] {};},
mark=at position 0.7 with {\coordinate[scale=.1] (G) [fill=red] {};},
mark=at position 0.8 with {\coordinate[scale=.1] (H) [fill=red] {};},
mark=at position 0.9 with {\coordinate[scale=.1] (I) [fill=red] {};},
mark=at position 1 with {\coordinate[scale=.1] (J) [fill=red] {};},
}}

%  * Outer and inner circle boundaries
\draw[red,thick,xshift=4.9,postaction={decorate},fill=red!20] (5.45,.5)  arc[start angle=0, end angle=360, x radius=.56, y radius=.245];
\draw[red,thick] (5.45,.5)  arc[start angle=0, end angle=360, x radius=.4, y radius=.15];

%  * Mark ticks towards center
\draw[red,out=-90,in=90] (A) to (5.05,.5);
\draw[red,out=-90,in=45] (B) to (4.85,.5);
\draw[red,out=-90,in=135] (C) to (5.25,.5);
\draw[red,out=-90,in=90] (D) to (5.05,.5);
\draw[red,out=-45,in=200] (E) to (4.7,.5);
\draw[red,out=0,in=45] (F) to (4.8,.5);
\draw[red,out=45,in=135] (G) to (5.05,.5);
\draw[red,out=135,in=-45] (H) to (5.05,.5);
\draw[red,out=180,in=135] (I) to (5.3,.5);
\draw[red,out=225,in=-20] (J) to (5.4,.5);

%  * Fill center circle
\draw[fill=black!20,draw=none] (5.05,.5)  circle[start angle=0, end angle=360, x radius=.385, y radius=.135];

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% BOTTOM MIDDLE FIGURE
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Base hatching
\draw[black!50,thick] (4.8+0/7,-2.38) -- (4.5+0/7,-2.98); 
\draw[black!50,thick] (4.8+2/7,-2.38) -- (4.5+2/7,-2.98);
\draw[black!50,thick] (4.8+4/7,-2.38) -- (4.5+4/7,-2.98);%node[below,black]{$(M_1)_{\widehat R}$};
\draw[black!50,thick] (4.8+6/7,-2.38) -- (4.5+6/7,-2.98);
\draw[black!50,thick] (4.8+8/7,-2.38) -- (4.5+8/7,-2.98);
\draw[black!50,thick] (4.8+10/7,-2.38) -- (4.5+10/7,-2.98);
\draw[black!50,thick] (4.8+12/7,-2.38) -- (4.5+12/7,-2.98);
\draw[black!50,thick] (4.8+14/7,-2.38) -- (4.5+14/7,-2.98);

% Side hatching
\draw[black!50,thick] (4.7,-2.38+.40) -- (4.4,-2.98+.33);
\draw[black!50,thick] (4.6,-2.38+.70) -- (4.3,-2.98+.66);

% Filled boundary parallelogram
\draw[fill=black!20,dot diameter=1pt,dot spacing=5pt,dots] 
  (4.6,.-1.63) -- (6.6,-1.63) 
           -- (7.0,-2.38) % node[above right]{$M_0$} 
           -- (4.8,-2.38) 
           -- cycle;


% Homeomorphic
\node at(3.75,-2.10) {$\cong$};

% Pull blow-up upwards
%  * Main "volcano"
\draw[draw=none,fill=black!20] 
  (4.85,-2.00) to[out=35, in=-90] (5.15,-1.35) 
               to[out=25, in=155] (6.27,-1.35)
               to[out=-90, in=145] (6.57,-2.00);
               
%  * Outside decorative curves
%\draw[out=55,in=-100](4.75,-2.00) to (5.052,-1.25);
\draw (4.85,-2.00) to[out=35, in=-90] (5.152,-1.35);
\draw (6.27,-1.35) to[out=-90,in=145] (6.57,-2.00);
\draw[out=50,in=-100](5.2,-2.10) to (5.4,-1.45);
%\draw[out=60,in=-100](5.35,-1.65) to (5.5,-1.25);
\draw[out=65,in=-90](5.6,-2.20) to (5.7,-1.35);
\draw[out=145,in=-87](6.3,-2.20) to (6.0,-1.55);
%\draw[xshift=1mm,yshift=-1mm,out=135,in=-80](6.,-1.65) to (5.9,-1.25);

%  * Top circle outside and inside
\draw[red,thick,fill=red!20,xshift=4.9,postaction={decorate}] (6.1,-1.35)  arc[start angle=0, end angle=360, x radius=.56, y radius=.245];
\draw[red,thick] (6.1,-1.35)  arc[start angle=0, end angle=360, x radius=.4, y radius=.15];

%  * Mark ticks towards center
\draw[red,out=-90,in=90] (A) to (5.05+.65,-1.35);
\draw[red,out=-90,in=45] (B) to (4.85+.65,-1.35);
\draw[red,out=-90,in=135] (C) to (5.25+.65,-1.35);
\draw[red,out=-90,in=90] (D) to (5.05+.65,-1.35);
\draw[red,out=-45,in=200] (E) to (4.7+.65,-1.35);
\draw[red,out=0,in=45] (F) to (4.8+.65,-1.35);
\draw[red,out=45,in=135] (G) to (5.05+.65,-1.35);
\draw[red,out=135,in=-45] (H) to (5.05+.65,-1.35);
\draw[red,out=180,in=135] (I) to (5.3+.65,-1.35);
\draw[red,out=225,in=-20] (J) to (5.4+.65,-1.35);

%  * Fill inside circle
\draw[draw=none,fill=black!40] (5.7,-1.35)  circle[start angle=0, end angle=360, x radius=.385, y radius=.135];

%  * Mark inside decorative lines
\draw[black!80,line width=.08mm] (5.4,-1.27) to (5.45,-1.45);
\draw[black!80,line width=.08mm] (5.6,-1.21) to (5.62,-1.49);
\draw[black!80,line width=.08mm] (5.8,-1.21) to (5.78,-1.49);
\draw[black!80,line width=.08mm] (6.0,-1.27) to (5.95,-1.45);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Label blow-up boundary and draw arrows
\node[purple,] at(6.5,-.4) {$\partial_r$};
\draw[-ang 90,thick,purple] (6.35,-.2) to[out=120,in=-20] (5.55,.35);
\draw[-ang 90,thick,purple](6.4,-.6) to[out=-90,in=25] (6.1,-1.1);

% Squiggly arrow for handle addition
\tikzset{snake it/.style={decorate, decoration=snake,segment length=3mm}}
\draw[snake it,-angle 90] (7.1,-1.9) -- (8.3,-1.9);
\node at (7.7,-2.3) {add};
\node at(7.7,-2.7) {2-handle};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% BOTTOM RIGHT FIGURE
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Base hatching
\draw[black!50,thick] (8.95+0/7,-2.38) -- (8.65+0/7,-2.98); 
\draw[black!50,thick] (8.95+2/7,-2.38) -- (8.65+2/7,-2.98);
\draw[black!50,thick] (8.95+4/7,-2.38) -- (8.65+4/7,-2.98);
\draw[black!50,thick] (8.95+6/7,-2.38) -- (8.65+6/7,-2.98);
\draw[black!50,thick] (8.95+8/7,-2.38) -- (8.65+8/7,-2.98);
\draw[black!50,thick] (8.95+10/7,-2.38) -- (8.65+10/7,-2.98);
\draw[black!50,thick] (8.95+12/7,-2.38) -- (8.65+12/7,-2.98)node[below,black]{$M_G$};
\draw[black!50,thick] (8.95+14/7,-2.38) -- (8.65+14/7,-2.98);
\draw[black!50,thick] (8.95+16/7,-2.38) -- (8.65+16/7,-2.98);

% Side hatching
\draw[black!50,thick] (8.85,-2.38+.40) -- (8.55,-2.98+.33);
\draw[black!50,thick] (8.75,-2.38+.70) -- (8.45,-2.98+.66);

% Filled boundary parallelogram
\draw[fill=black!20,dot diameter=1pt,dot spacing=5pt,dots] 
  (8.75,.-1.63) -- (11.05,-1.63) 
           -- (11.45,-2.38) % node[above right]{$M_0$} 
           -- (8.95,-2.38) 
           -- cycle;

% Outer handle bump
\draw[fill=black!20] (9.0,-2.00) to[out=20,in=180] (10.05,-.65) to[out=0,in=160] (11.1,-2.00);
%  \draw[draw=none,fill=black!10] (10.05,-1.35) circle (.37);

% Inside decorations
%  * Back of red annulus
\draw[draw=none,fill=red!30]
    (10.63,-1.35) to[out=115,in=0]   (10.05,-1.10)
                  to[out=180,in=55]  (9.47,-1.35);
                  
%  * Black ellipse for inside 
\draw[densely dashed,thick] (10.05,-1.35) ellipse (.36 and .48);

%  * Front of red annulus
\draw[draw=none,fill=red!20] 
     (9.47,-1.35) to[out=-55,in=180] (10.05,-1.60) 
                  to[out=0,in=235]   (10.63,-1.35);
                  
%  * Dashed inside of red annulus                   
\draw[densely dashed,red,fill=black!20] (9.68,-1.35) arc (180:360:.37 and 0.1);
\draw[densely dashed,red,fill=black!20] (10.42,-1.35) arc (0:180:.37 and 0.1);

%  * Outside lines of red annulus
\draw[red,thick] (9.47,-1.35) to[out=-55,in=180] (10.05,-1.60) to[out=0,in=235] (10.63,-1.35);
\draw[red,thick,densely dashed] (10.63,-1.35) to[out=115,in=0] (10.05,-1.10) to[out=180,in=55] (9.47,-1.35);
  
\end{tikzpicture}

%\\ \includegraphics[width=12cm]{surgery2.png}

==> TikzFigures/whitehead.tex <==
\begin{tikzpicture}[line cap=round,line join=round,scale=2.5]

% ----- basic paths ---------------------------------------------------------
% blue component (and Seifert disk)
\def\bluepath{%
  (0,0.6) to[out=0, in=90]
  (0.5,0) to[out=-90, in=0]
  (0,-0.6) to[out=180, in=-90]
  (-0.5,0) to[out=90, in=180]
  cycle
}
% red component (and Seifert disk)
\def\redpathA{(-1,0) to[out=120, in=-60,looseness=1.2] ( 1,0)}
\def\redpathB{( 1,0) to[out=120, in=-5,looseness=0.9] 
              ( .4, .25) to[out=175, in=90,looseness=1.5]
              (  0,  0) to[out=270, in=0, looseness=1.5]
              (-.15,-.25) to[out=180, in=-60,looseness=0.9]
              (-1,0)}
\def\redpath{%
  (-1,  0) to[out=120, in=-60,looseness=1.2] ( 1,0)
  ( 1,  0) to[out=120, in=-5,looseness=0.9] 
  (.4,.25) to[out=175, in=90,looseness=1.5]
  ( 0,  0) to[out=270, in=0, looseness=1.5]
  (-.15,-.25) to[out=180, in=-60,looseness=0.9] 
  (-1,  0)}

% points where the Seifert surfaces intersect (endpoints of the arc)
\coordinate (La) at (-0.545,-0.01); % left, lower
\coordinate (Lb) at ( 0.00,-0.13); % left, upper
\coordinate (Ra) at ( 0.55, 0.02); % right, upper
\coordinate (Rb) at ( 0.02, 0.16); % right, lower
% intersection arcs
\def\intarcL{(La) to (Lb)}
\def\intarcR{(Ra) to (Rb)}
% a big rectangle used for fills inside clipped regions
\def\bigrect{(-2,-1) rectangle (2,1)}

% ---------------------------------------------------------------------------
% 1. Draw the link FIRST (before the surfaces)
% ---------------------------------------------------------------------------
\begin{knot}[clip width=3.0, clip radius=15pt, looseness=1.3]
  \strand[line width=1.0mm,red]  \redpathA;
  \strand[line width=1.0mm,red]  \redpathB;
  \strand[line width=1.0mm,blue,rotate=-15,xslant=0.2] \bluepath;
  \flipcrossings{2,3}
\end{knot}

% ---------------------------------------------------------------------------
% 2. Draw the Seifert surfaces with transparency on TOP of the knot
% ---------------------------------------------------------------------------
\begin{scope}[looseness=1.3, fill opacity=0.5]
  \fill[blue!50,draw=none,rotate=-15,xslant=0.2] \bluepath;
  \fill[red!50, draw=none] \redpath;
\end{scope}

% --- intersection region: where red and blue disks meet --------------------
% First: whole intersection = blue over red (your "central" region)
\begin{scope}[looseness=1.3, fill opacity=0.3]
  \clip[rotate=-15,xslant=0.2] \bluepath;
  \clip \redpath;
  \fill[red!20!blue!80] \bigrect;
\end{scope}
% Then overwrite two small caps where red is above blue.
% LEFT cap: outer side of left arc (towards the left lobe)
\begin{scope}[looseness=1.3, fill opacity=0.3]
  \clip[rotate=-15,xslant=0.2] \bluepath;
  \clip \redpath;
  \clip (La) -- (-2,-2) -- (0,-2) -- (Lb) -- (La);
  \fill[blue!20!red!80] \bigrect;
\end{scope}
% RIGHT cap: outer side of right arc (towards the right lobe)
\begin{scope}[looseness=1.3, fill opacity=0.3]
  \clip[rotate=-15,xslant=0.2] \bluepath;
  \clip \redpath;
  \clip (Ra) -- ( 2, 2) -- (0, 2) -- (Rb) -- (Ra);
  \fill[blue!20!red!80] \bigrect;
\end{scope}

% ---------------------------------------------------------------------------
% 3. Draw intersection curves (opaque, on top)
% ---------------------------------------------------------------------------
\draw[line width=.8mm,violet] \intarcL;
\draw[line width=.8mm,violet] \intarcR;

% ---------------------------------------------------------------------------
% 4. Intersection endpoints (purple dots)
% ---------------------------------------------------------------------------
\fill[violet] (La) circle (0.03);
\fill[violet] (Lb) circle (0.03);
\fill[violet] (Ra) circle (0.03);
\fill[violet] (Rb) circle (0.03);

\end{tikzpicture}
